Stable Voting Rules on the Edge of Optimal Metric Distortion

We prove the existence of a randomized voting rule with metric distortion at most $2.1248$, within $0.013$ of the lower bound of $2.11264$. Our rule comes from a generalization of \emph{stable $k$-lotteries} developed in the context of committee selection. In contrast to prior work, our rule samples from a single distribution derived from a zero-sum game, without mixing between voting rules. Our result also gives sharp distortion bounds for stable $k$-lotteries. In particular we show that stable $2$-lotteries have distortion $7/3$, despite only relying on aggregate preferences over triples of candidates, and that stable $2$-lotteries are optimal in this class of voting rules.

==> figures/2v-2c.tex <==

\begin{figure}[h]
\centering
\normalsize
\begingroup
\renewcommand{\arraystretch}{1.15}

\begin{tabular}{c@{\hspace{2.5em}}c@{\hspace{2.5em}}c}
\textbf{Preferences}
& \textbf{Possible Metrics}
& \textbf{Social Costs}
\\[1em]

\begin{tabular}{l}
$v_1:\ a \succ b$ \\[0.6em]
$v_2:\ b \succ a$
\end{tabular}
&
\begin{tikzpicture}[
  x=5.4cm, y=1cm,
  baseline=(current bounding box.center),
  font=\normalsize
]
\def\r{2.8pt}

\foreach \row/\one/\two in {0/0.5/1, -2.1/0/0.5} {
  \begin{scope}[shift={(0,\row)}]
    \fill[black!6, rounded corners=6pt]
      (-0.09,-0.85) rectangle (1.09,0.85);

    \draw[line width=0.8pt] (0,0) -- (1,0);

    \foreach \x/\name in {0/a, 1/b} {
      \filldraw[fill=red!85!black, draw=black]
        ([yshift=\r]\x,0) circle[radius=\r];
      \node[red!85!black, above=5pt]
        at ([yshift=\r]\x,0) {$\name$};
    }

    \foreach \x/\idx in {\one/1, \two/2} {
      \filldraw[fill=RoyalBlue, draw=black]
        ([yshift=-\r]\x,0) circle[radius=\r];
      \node[RoyalBlue, below=5pt]
        at ([yshift=-\r]\x,0) {$v_{\idx}$};
    }
  \end{scope}
}
\end{tikzpicture}
&
\begin{tikzpicture}[
  y=1cm,
  baseline=(current bounding box.center),
  font=\normalsize
]
\path[use as bounding box] (0,-2.95) rectangle (0,0.85);
\node at (0,0)
  {$\SC(a)=3\,\SC(b)$};
\node at (0,-2.1)
  {$\SC(b)=3\,\SC(a)$};
\end{tikzpicture}
\end{tabular}
\endgroup
\caption{A simple election with two candidates $a$ and $b$ and two disagreeing voters $v_1$ and $v_2$. The two illustrated metrics show that all deterministic voting rules have distortion at least $3$ and all randomized rules have distortion at least $2$.}\label{fig:2v-2c}
\end{figure}


==> figures/biased-diagram.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
  candidate/.style={circle, fill=red!80!black, draw=red!45!black,
    inner sep=0pt, minimum size=6pt},
  voter/.style={circle, fill=RoyalBlue, draw=blue!55!black,
    inner sep=0pt, minimum size=6pt},
  metric edge/.style={draw=black!65, line width=0.85pt},
  voter edge/.style={draw=black!45, dashed, line width=0.85pt},
  shorten edge/.style={voter edge,
    postaction={decorate},
    decoration={markings,
      mark=at position 0.34 with
        {\arrow{Stealth[length=1.8mm,width=1.3mm]}},
      mark=at position 0.82 with
        {\arrowreversed{Stealth[length=1.8mm,width=1.3mm]}}}},
  lengthen edge/.style={voter edge,
    postaction={decorate},
    decoration={markings,
      mark=at position 0.28 with
        {\arrowreversed{Stealth[length=1.8mm,width=1.3mm]}},
      mark=at position 0.80 with
        {\arrow{Stealth[length=1.8mm,width=1.3mm]}}}},
  lengthen edge top/.style={voter edge,
    postaction={decorate},
    decoration={markings,
      mark=at position 0.24 with
        {\arrowreversed{Stealth[length=1.8mm,width=1.3mm]}},
      mark=at position 0.92 with
        {\arrow{Stealth[length=1.8mm,width=1.3mm]}}}},
  lengthen edge late/.style={voter edge,
    postaction={decorate},
    decoration={markings,
      mark=at position 0.33 with
        {\arrowreversed{Stealth[length=1.8mm,width=1.3mm]}},
      mark=at position 0.79 with
        {\arrow{Stealth[length=1.8mm,width=1.3mm]}}}},
  edge label/.style={fill=white, inner sep=1.5pt, font=\scriptsize},
  voter edge label/.style={edge label, text=black!55},
  point label/.style={font=\small}
]
  \coordinate (astar) at (0,0);
  \coordinate (c) at (199.1:5.0);
  \coordinate (cprime) at (319.1:2.5);
  \coordinate (b) at (79.1:1.50);
  \coordinate (v) at (-2.75,0.80);

  \draw[metric edge] (astar) --
    node[edge label, midway, sloped, above] {$\rho(c)$} (c);
  \draw[metric edge] (astar) --
    node[edge label, midway, sloped, above] {$\rho(c')$} (cprime);
  \draw[metric edge] (astar) --
    node[edge label, midway, right=2pt] {$\rho(b)$} (b);

  \draw[shorten edge] (v) --
    node[voter edge label, pos=0.58, sloped, above] {shorten} (astar);
  \draw[lengthen edge] (v) --
    node[voter edge label, pos=0.52, sloped, above] {lengthen} (c);
  \draw[lengthen edge late] (v) --
    node[voter edge label, pos=0.56, sloped, below] {lengthen} (cprime);
  \draw[lengthen edge top] (v) --
    node[voter edge label, pos=0.58, sloped, above] {lengthen} (b);

  \node[candidate] at (astar) {};
  \node[point label, red!80!black, anchor=west]
    at (0.13,0.11) {$a^\star$};
  \node[candidate] at (c) {};
  \node[point label, red!80!black, anchor=east]
    at (-4.85,-1.64) {$c$};
  \node[candidate] at (cprime) {};
  \node[point label, red!80!black, anchor=west]
    at (2.02,-1.64) {$c'$};
  \node[candidate] at (b) {};
  \node[point label, red!80!black, above=2pt] at (b) {$b$};
  \node[voter] at (v) {};
  \node[point label, RoyalBlue, anchor=south east]
    at (-2.85,0.90) {$v$};
\end{tikzpicture}
\caption{An illustration of the idea behind the biased metrics. Fix the distances from candidates to the optimal candidate ($a^\star$), defined by the function $\rho$. Then, minimize the distance from $v$ to $a^\star$, and maximize the distance from $v$ to other candidates.}
\label{fig:shorten-lengthen-schematic}
\end{figure}


==> figures/biased-rank-visual.tex <==















\begin{figure}[ht]
\centering
\begin{tikzpicture}[x=12cm,y=12cm]
  \definecolor{lineA}{RGB}{203,125,177}
  \definecolor{lineC}{RGB}{86,180,233}
  \definecolor{lineD}{RGB}{0,158,115}
  \definecolor{lineE}{RGB}{230,159,0}
  \definecolor{lineF}{RGB}{0,114,178}
  \definecolor{lineB}{RGB}{213,94,0}
  \definecolor{lineG}{RGB}{204,121,167}
  \definecolor{lineH}{RGB}{112,160,205}
  \definecolor{lineI}{RGB}{95,185,145}
  \definecolor{lineJ}{RGB}{145,120,210}

  \definecolor{pastelorange}{RGB}{235,145,95}
  \definecolor{pastelbrown}{RGB}{242,231,216}
  \definecolor{shadeOrange}{RGB}{228,106,24}
  \colorlet{shadeFill}{pastelbrown!65!white}

  \fill[shadeFill] (0.00,0) rectangle (0.04,0.18);
  \fill[shadeFill] (0.04,0) rectangle (0.21,0.30);
  \fill[shadeFill] (0.21,0) rectangle (0.27,0.24);
  \fill[shadeFill] (0.27,0) rectangle (0.40,0.34);
  \fill[shadeFill] (0.40,0) rectangle (0.45,0.15);
  \fill[shadeFill] (0.45,0) rectangle (0.63,0.29);
  \fill[shadeFill] (0.63,0) rectangle (0.70,0.22);
  \fill[shadeFill] (0.70,0) rectangle (0.82,0.12);
  \fill[shadeFill] (0.82,0) rectangle (0.86,0.20);

  \path[
    preaction={fill=shadeFill,draw=none},
    pattern={Lines[angle=45,distance=4pt,line width=0.4pt]},
    pattern color=shadeOrange!85!black
  ] (0.00,0) rectangle (0.40,0.18);

  \path[
    preaction={fill=shadeFill,draw=none},
    pattern={Lines[angle=45,distance=4pt,line width=0.4pt]},
    pattern color=shadeOrange!85!black
  ] (0.40,0) rectangle (0.70,0.15);

  \path[
    preaction={fill=shadeFill,draw=none},
    pattern={Lines[angle=45,distance=4pt,line width=0.4pt]},
    pattern color=shadeOrange!85!black
  ] (0.70,0) rectangle (0.86,0.12);

  \draw[black,->,line width=0.65pt]
    (0,-0.011) -- (0,0.38);

  \draw[lineA,line width=4pt] (0.00,0) -- (0.04,0);
  \draw[lineC,line width=4pt] (0.04,0) -- (0.21,0);
  \draw[lineD,line width=4pt] (0.21,0) -- (0.27,0);
  \draw[lineE,line width=4pt] (0.27,0) -- (0.40,0);
  \draw[lineF,line width=4pt] (0.40,0) -- (0.45,0);
  \draw[lineB,line width=4pt] (0.45,0) -- (0.63,0);
  \draw[lineG,line width=4pt] (0.63,0) -- (0.70,0);
  \draw[lineH,line width=4pt] (0.70,0) -- (0.82,0);
  \draw[lineI,line width=4pt] (0.82,0) -- (0.86,0);
  \draw[lineJ,line width=4pt] (0.86,0) -- (1.00,0);

  \draw[black,line width=0.7pt]
    (0.00,0.18) -- (0.04,0.18) --
    (0.04,0.30) -- (0.21,0.30) --
    (0.21,0.24) -- (0.27,0.24) --
    (0.27,0.34) -- (0.40,0.34) --
    (0.40,0.15) -- (0.45,0.15) --
    (0.45,0.29) -- (0.63,0.29) --
    (0.63,0.22) -- (0.70,0.22) --
    (0.70,0.12) -- (0.82,0.12) --
    (0.82,0.20) -- (0.86,0.20) --
    (0.86,0) -- (1.00,0);

  \node[above=3pt] at (0.335,0.34) {$\rho_v(\cdot)$};

  \draw[pastelorange!80!black,line width=0.65pt]
    (0.00,0.18) -- (0.40,0.18) --
    (0.40,0.15) -- (0.70,0.15) --
    (0.70,0.12) -- (0.86,0.12) --
    (0.86,0) -- (1.00,0);

  \node[
    fill=shadeFill,
    rounded corners=1pt,
    inner sep=2pt
  ] at (0.21,0.085)
    {$\displaystyle \Ev_{b\sim D}\!\left[\lowrho_v(b)\right]$};

  \draw[black,<->,line width=0.6pt]
    (0.535,0.008) -- (0.535,0.282)
    node[
      midway,
      left=2pt,
      fill=shadeFill,
      rounded corners=1pt,
      inner sep=1pt
    ] {$\rho(b)$};

  \draw[black,<->,line width=0.6pt]
    (0.600,0.008) -- (0.600,0.142)
    node[
      midway,
      right=2pt,
      fill=shadeFill,
      rounded corners=1pt,
      inner sep=1pt
    ] {$\lowrho_v(b)$};

  \draw[black,line width=1.2pt] (1,-0.011) -- (1,0.011);
  \def\labelY{-0.035}
  \node[anchor=base] at (0.00,\labelY) {$0$};
  \node[anchor=base] at (0.54,\labelY) {$b$};
  \node[anchor=base] at (1.00,\labelY) {$1$};
\end{tikzpicture}
\caption{The function $\rho_v$ on voter $v$'s rank line.
Each candidate $b$ corresponds to a box of width $D(b)$ and height
$\rho(b)$. The hatched area under the running minimum
$\lowrho_v$ equals $\displaystyle\Ev_{b\sim D}[\lowrho_v(b)]$.}
\label{fig:rank-graph}
\end{figure}


==> figures/k-lotteries-distortion.tex <==
\begingroup
\def\showstablekvalues{1}
\begin{tikzpicture}
    \begin{axis}[
        width=15cm,
        height=7.2cm,
        axis lines=left,
        axis line style={-stealth, line width=0.6pt},
        xmin=0.6, xmax=20.5,
        ymin=2.025, ymax=3.10,
        xlabel={$k$},
        ylabel={Distortion},
        label style={font=\small},
        tick label style={font=\small},
        xtick={1,...,20},
        ytick={2.2,2.4,2.6,2.8,3.0},
        yticklabel style={/pgf/number format/fixed,
                          /pgf/number format/precision=1,
                          /pgf/number format/fixed zerofill},
        tick align=outside,
        major tick length=3pt,
        xmajorgrids=false,
        ymajorgrids=true,
        major grid style={gray!22, line width=0.3pt},
        extra y ticks={2.11264},
        extra y tick labels={$2.11264$},
        extra y tick style={grid=none, major tick length=5pt},
        clip=false,
        /tikz/value label/.style={font=\scriptsize, text=violet!80!black,
                            inner sep=0.5pt},
    ]
        \addplot[black!65, dashed, line width=0.8pt]
            coordinates {(0.6,2.11264) (20.35,2.11264)};
        \node[anchor=south east, font=\small, text=black!75,
              inner sep=2pt] at (axis cs:20.25,2.125) {Lower bound};

        \addplot[violet, line width=1pt, no marks,
                 domain=1:20, samples=600]
            {1 + 2*(1 + (x-1)*(x+1)^(-1/max(x-1,0.001)))/x};

        \addplot[violet, only marks, mark=*, mark size=2.3pt,
                 mark options={solid, fill=violet, draw=white, line width=0.4pt}]
            coordinates {
            (1,3.0000000000)
            (2,2.3333333333)
            (3,2.3333333333)
            (4,2.3772053215)
            (5,2.4223089668)
            (6,2.4626848557)
            (7,2.4978973392)
            (8,2.5285499224)
            (9,2.5553674833)
            (10,2.5789934608)
            (11,2.5999584398)
            (12,2.6186908759)
            (13,2.6355357101)
            (14,2.6507717697)
            (15,2.6646259979)
            (16,2.6772845823)
            (17,2.6889015258)
            (18,2.6996052322)
            (19,2.7095035820)
            (20,2.7186878682)
            };

        \node[anchor=east, text=violet, font=\small]
            at (axis cs:20.2,2.94) {Stable $k$-lottery bound: $1+2\lambda_k$};

        \draw[violet!75!black, line width=0.5pt]
            (axis cs:2,2.310) -- (axis cs:2,2.275)
            -- (axis cs:3,2.275) -- (axis cs:3,2.310);
        \node[anchor=north, font=\small, text=violet!80!black,
              inner sep=2pt] at (axis cs:2.5,2.272) {$7/3\approx2.333$};

        \ifnum\showstablekvalues=1
        \node[value label,above=5pt] at (axis cs:1,3.0000000000) {$3$};
        \node[value label,below=5pt] at (axis cs:4,2.3772053215) {$2.377$};
        \node[value label,above=5pt] at (axis cs:5,2.4223089668) {$2.422$};
        \node[value label,below=5pt] at (axis cs:6,2.4626848557) {$2.463$};
        \node[value label,above=5pt] at (axis cs:7,2.4978973392) {$2.498$};
        \node[value label,below=5pt] at (axis cs:8,2.5285499224) {$2.529$};
        \node[value label,above=5pt] at (axis cs:9,2.5553674833) {$2.555$};
        \node[value label,below=5pt] at (axis cs:10,2.5789934608) {$2.579$};
        \node[value label,above=5pt] at (axis cs:11,2.5999584398) {$2.600$};
        \node[value label,below=5pt] at (axis cs:12,2.6186908759) {$2.619$};
        \node[value label,above=5pt] at (axis cs:13,2.6355357101) {$2.636$};
        \node[value label,below=5pt] at (axis cs:14,2.6507717697) {$2.651$};
        \node[value label,above=5pt] at (axis cs:15,2.6646259979) {$2.665$};
        \node[value label,below=5pt] at (axis cs:16,2.6772845823) {$2.677$};
        \node[value label,above=5pt] at (axis cs:17,2.6889015258) {$2.689$};
        \node[value label,below=5pt] at (axis cs:18,2.6996052322) {$2.700$};
        \node[value label,above=5pt] at (axis cs:19,2.7095035820) {$2.710$};
        \node[value label,below=5pt] at (axis cs:20,2.7186878682) {$2.719$};
        \fi
    \end{axis}
\end{tikzpicture}
\endgroup


    
    
    
    
    


==> figures/rank-line.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}[x=12cm,y=1cm,font=\normalsize]
  \definecolor{rankPink}{RGB}{203,125,177}
  \definecolor{rankSky}{RGB}{86,180,233}
  \definecolor{rankGreen}{RGB}{0,158,115}
  \definecolor{rankGold}{RGB}{230,159,0}
  \definecolor{rankBlue}{RGB}{0,114,178}
  \definecolor{rankOrange}{RGB}{213,94,0}
  \definecolor{rankRose}{RGB}{204,121,167}
  \definecolor{rankSoftBlue}{RGB}{112,160,205}
  \definecolor{rankSoftGreen}{RGB}{95,185,145}
  \definecolor{rankPurple}{RGB}{145,120,210}
  \definecolor{rankYellow}{RGB}{248,230,55}

  \draw[rankPink,line width=4pt]      (0.00,0) -- (0.04,0);
  \draw[rankSky,line width=4pt]       (0.04,0) -- (0.21,0);
  \draw[rankGreen,line width=4pt]     (0.21,0) -- (0.27,0);
  \draw[rankGold,line width=4pt]      (0.27,0) -- (0.40,0);
  \draw[rankBlue,line width=4pt]      (0.40,0) -- (0.45,0);
  \draw[rankOrange,line width=4pt]    (0.45,0) -- (0.63,0);
  \draw[rankRose,line width=4pt]      (0.63,0) -- (0.70,0);
  \draw[rankSoftBlue,line width=4pt]  (0.70,0) -- (0.82,0); %
  \draw[rankSoftGreen,line width=4pt] (0.82,0) -- (0.86,0); %
  \draw[rankPurple,line width=4pt]    (0.86,0) -- (1.00,0); %

  \draw[black,line width=1.2pt] (0,-0.13) -- (0,0.13);
  \draw[black,line width=1.2pt] (1,-0.13) -- (1,0.13);
  \node[anchor=east,xshift=-7pt] at (0,0) {worst};
  \node[anchor=west,xshift=7pt] at (1,0) {best};

  \def\labelY{-0.42}
  \node[anchor=base] at (0.000,\labelY) {$0$};
  \node[anchor=base] at (0.665,\labelY) {$\ldots$};
  \node[anchor=base] at (0.760,\labelY) {$c$};
  \node[anchor=base] at (0.840,\labelY) {$b$};
  \node[anchor=base] at (0.930,\labelY) {$a$};
  \node[anchor=base] at (1.000,\labelY) {$1$};

  \filldraw[fill=rankYellow,draw=black!45,line width=0.3pt]
    (0.73,0) circle[radius=0.13cm];

  \draw[rankPurple,line width=2pt] (0.86,-0.13) -- (0.86,0.13);
  \node[rankPurple,anchor=south] at (0.86,0.22) {$\rank_v(a;D)$};
\end{tikzpicture}
\caption{The rank line for a voter $v$ with preference $a\succ b \succ c \succ \cdots$ with respect to a lottery $D$. Each colored block corresponds to a candidate with width equal to their probability mass in $D$, and they are arranged in increasing order of $v$'s preference from left to right.}\label{fig:rank-line}
\end{figure}


==> figures/samples-rho.tex <==



















\begin{figure}[ht]
\centering
\begin{tikzpicture}[x=12cm,y=12cm]
  \definecolor{lineA}{RGB}{203,125,177}
  \definecolor{lineC}{RGB}{86,180,233}
  \definecolor{lineD}{RGB}{0,158,115}
  \definecolor{lineE}{RGB}{230,159,0}
  \definecolor{lineF}{RGB}{0,114,178}
  \definecolor{lineB}{RGB}{213,94,0}
  \definecolor{lineG}{RGB}{204,121,167}
  \definecolor{lineH}{RGB}{112,160,205}
  \definecolor{lineI}{RGB}{95,185,145}
  \definecolor{lineJ}{RGB}{145,120,210}

  \definecolor{sampleyellow}{RGB}{248,230,55}
  \definecolor{pastelorange}{RGB}{235,145,95}
  \definecolor{pastelbrown}{RGB}{242,231,216}
  \definecolor{shadeOrange}{RGB}{228,106,24}
  \colorlet{shadeFill}{pastelbrown!65!white}

  \fill[shadeFill] (0.00,0) rectangle (0.04,0.18);
  \fill[shadeFill] (0.04,0) rectangle (0.21,0.30);
  \fill[shadeFill] (0.21,0) rectangle (0.27,0.24);
  \fill[shadeFill] (0.27,0) rectangle (0.40,0.34);
  \fill[shadeFill] (0.40,0) rectangle (0.45,0.15);
  \fill[shadeFill] (0.45,0) rectangle (0.63,0.29);
  \fill[shadeFill] (0.63,0) rectangle (0.70,0.22);
  \fill[shadeFill] (0.70,0) rectangle (0.82,0.12);
  \fill[shadeFill] (0.82,0) rectangle (0.86,0.20);

  \path[
    preaction={fill=shadeFill,draw=none},
    pattern={Lines[angle=45,distance=4pt,line width=0.4pt]},
    pattern color=shadeOrange!85!black
  ] (0.00,0) rectangle (0.40,0.18);

  \path[
    preaction={fill=shadeFill,draw=none},
    pattern={Lines[angle=45,distance=4pt,line width=0.4pt]},
    pattern color=shadeOrange!85!black
  ] (0.40,0) rectangle (0.70,0.15);

  \path[
    preaction={fill=shadeFill,draw=none},
    pattern={Lines[angle=45,distance=4pt,line width=0.4pt]},
    pattern color=shadeOrange!85!black
  ] (0.70,0) rectangle (0.86,0.12);

  \draw[black,->,line width=0.65pt]
    (0,-0.011) -- (0,0.38);

  \draw[lineA,line width=4pt] (0.00,0) -- (0.04,0);
  \draw[lineC,line width=4pt] (0.04,0) -- (0.21,0);
  \draw[lineD,line width=4pt] (0.21,0) -- (0.27,0);
  \draw[lineE,line width=4pt] (0.27,0) -- (0.40,0);
  \draw[lineF,line width=4pt] (0.40,0) -- (0.45,0);
  \draw[lineB,line width=4pt] (0.45,0) -- (0.63,0);
  \draw[lineG,line width=4pt] (0.63,0) -- (0.70,0);
  \draw[lineH,line width=4pt] (0.70,0) -- (0.82,0);
  \draw[lineI,line width=4pt] (0.82,0) -- (0.86,0);
  \draw[lineJ,line width=4pt] (0.86,0) -- (1.00,0);

  \draw[black,line width=0.7pt]
    (0.00,0.18) -- (0.04,0.18) --
    (0.04,0.30) -- (0.21,0.30) --
    (0.21,0.24) -- (0.27,0.24) --
    (0.27,0.34) -- (0.40,0.34) --
    (0.40,0.15) -- (0.45,0.15) --
    (0.45,0.29) -- (0.63,0.29) --
    (0.63,0.22) -- (0.70,0.22) --
    (0.70,0.12) -- (0.82,0.12) --
    (0.82,0.20) -- (0.86,0.20) --
    (0.86,0) -- (1.00,0);

  \draw[pastelorange!80!black,line width=0.65pt]
    (0.00,0.18) -- (0.40,0.18) --
    (0.40,0.15) -- (0.70,0.15) --
    (0.70,0.12) -- (0.86,0.12) --
    (0.86,0) -- (1.00,0);

  \draw[black,<->,line width=0.6pt]
    (0.441,0.008) -- (0.441,0.142)
    node[
      midway,
      left=2pt,
      fill=shadeFill,
      rounded corners=1pt,
      inner sep=1pt,
      text=black
    ] {$\rho(\low{b})$};

  \draw[black,<->,line width=0.6pt]
    (0.829,0.008) -- (0.829,0.192)
    node[
      midway,
      left=2pt,
      yshift=-3pt,
      fill=shadeFill,
      rounded corners=1pt,
      inner sep=1pt,
      text=black
    ] {$\rho(\hat{b}_v)$};

  \fill[sampleyellow] (0.307,0) circle[radius=0.011];
  \fill[sampleyellow] (0.441,0) circle[radius=0.011];
  \fill[sampleyellow] (0.566,0) circle[radius=0.011];
  \fill[sampleyellow] (0.829,0) circle[radius=0.011];

  \draw[black,line width=1.2pt] (1,-0.011) -- (1,0.011);
  \def\labelY{-0.035}
  \node[anchor=base] at (0.00,\labelY) {$0$};
  \node[anchor=base] at (1.00,\labelY) {$1$};
\end{tikzpicture}
\caption{A visual depiction of $\rho(\low{b})$ and
$\rho(\hat{b}_v)$ following \Cref{fig:rank-graph}.
The yellow points represent $k + 1$ samples from $D$.
The sample furthest to the right corresponds to $\hat{b}_v$,
and the sample with the lowest $\rho$-value corresponds to $\low{b}$.}
\end{figure}

